Randomized Nested Polar Subcode Constructions for Privacy, Secrecy, and Storage

We consider polar subcodes (PSCs), which are polar codes (PCs) with dynamically-frozen symbols, to increase the minimum distance as compared to corresponding PCs. A randomized nested PSC construction with a low-rate PSC and a high-rate PC, is proposed for list and sequential successive cancellation decoders. This code construction aims to perform lossy compression with side information. Nested PSCs are used in the key agreement problem with physical identifiers. Gains in terms of the secret-key vs. storage rate ratio as compared to nested PCs with the same list size are illustrated to show that nested PSCs significantly improve on nested PCs. The performance of the nested PSCs is shown to improve with larger list sizes, which is not the case for nested PCs considered.

==> Eqvsn_m0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.00156cm,
height=7.6cm,
at={(0cm,0cm)},
scale only axis,
xmin=600,
xmax=710,
xlabel style={font=\color{white!15!black}},
xlabel={$n-m_1$},
ymin=0.06,
ymax=0.205,
%ylabel style={font=\color{white!15!black}},
ylabel={$\widebar{q}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
legend style={at={(0.33506,0.67)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
192	0.261584\\
212	0.251759\\
232	0.240999\\
252	0.229714\\
272	0.220456\\
292	0.212043\\
312	0.201759\\
332	0.191799\\
352	0.182327\\
372	0.173117\\
392	0.164275\\
412	0.156074\\
432	0.148397\\
452	0.140911\\
472	0.133743\\
492	0.126518\\
512	0.119477\\
532	0.112805\\
552	0.106075\\
572	0.0999517\\
592	0.0936606\\
612	0.0878241\\
632	0.0822786\\
652	0.0768424\\
672	0.0718286\\
692	0.0669811\\
712	0.0619343\\
732	0.0572172\\
752	0.053197\\
772	0.0494953\\
792	0.0461039\\
812	0.0427964\\
832	0.0410437\\
852	0.0432334\\
872	0.0462392\\
892	0.0461201\\
912	0.0410436\\
932	0.0390978\\
952	0.0318816\\
972	0.0295422\\
992	0.0192166\\
1012	0.012182\\
};
\addlegendentry{$L=8$}



\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
192	0.259112\\
212	0.247998\\
232	0.236948\\
252	0.225904\\
272	0.216543\\
292	0.208004\\
312	0.19795\\
332	0.188174\\
352	0.178832\\
372	0.169884\\
392	0.161198\\
412	0.153086\\
432	0.145372\\
452	0.137979\\
472	0.130825\\
492	0.123673\\
512	0.116803\\
532	0.110352\\
552	0.103803\\
572	0.0979455\\
592	0.0922074\\
612	0.0869706\\
632	0.0822044\\
652	0.0772687\\
672	0.0724806\\
692	0.0675554\\
712	0.062466\\
732	0.0577701\\
752	0.0536362\\
772	0.0498051\\
792	0.0462606\\
812	0.0427542\\
832	0.0410341\\
852	0.0427186\\
872	0.0457515\\
892	0.0432514\\
912	0.0397549\\
932	0.0374595\\
952	0.0299286\\
972	0.0261767\\
992	0.0167874\\
1012	0.00758145\\
};
\addlegendentry{$L=32$}



\addplot [color=black, dashdotted, line width=2pt]
  table[row sep=crcr]{%
192	0.258402\\
212	0.246848\\
232	0.235592\\
252	0.224693\\
272	0.215274\\
292	0.206691\\
312	0.196716\\
332	0.187002\\
352	0.177663\\
372	0.168856\\
392	0.160222\\
412	0.15211\\
432	0.144426\\
452	0.137035\\
472	0.129885\\
492	0.1228\\
512	0.115997\\
532	0.109631\\
552	0.103232\\
572	0.0976149\\
592	0.0923154\\
612	0.0873649\\
632	0.08267\\
652	0.0777006\\
672	0.0728048\\
692	0.0678282\\
712	0.0627313\\
732	0.058025\\
752	0.0538592\\
772	0.0500137\\
792	0.0464658\\
812	0.0429052\\
832	0.0411416\\
852	0.0426312\\
872	0.0456097\\
892	0.0430815\\
912	0.0394419\\
932	0.0368986\\
952	0.0291464\\
972	0.0244415\\
992	0.0162409\\
1012	0.00664297\\
};
\addlegendentry{$L=64$}




\node (c1leg)[right, align=left, text=black]
at (axis cs:680,0.1) {\normalsize \textbf{Code 1}};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, ultra thick, shorten >=1.8pt] (c1leg.west) -- ($(c1leg.west)+(-2,-22)$);

\node (c2leg)[right, align=left, text=black]
at (axis cs:660,0.16) {\normalsize \textbf{Code 2}};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, ultra thick, shorten >=1.8pt] (c2leg.west) -- ($(c2leg.west)+(-1.5,30)$);





\addplot [color=blue, line width=2.0pt, draw=none, mark size=3.0pt, mark=*, mark options={solid, blue}]
table[row sep=crcr]{%
	681	0.0696105\\
};
%\addlegendentry{data2}

\addplot [color=red, line width=2.0pt, draw=none, mark size=3.0pt, mark=square*, mark options={solid, red}]
table[row sep=crcr]{%
	620	0.0850862\\
};
%\addlegendentry{data4}
\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=pentagon*, mark options={solid, black}]
  table[row sep=crcr]{%
602	0.090024\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=2.5pt]
  table[row sep=crcr]{%
192	0.330532\\
232	0.314479\\
272	0.299768\\
312	0.284885\\
352	0.270622\\
392	0.257725\\
432	0.245766\\
472	0.234517\\
512	0.223728\\
552	0.213429\\
592	0.203615\\
632	0.194333\\
672	0.185874\\
712	0.178129\\
752	0.17126\\
792	0.165873\\
832	0.160807\\
872	0.156417\\
912	0.151462\\
952	0.148258\\
992	0.145612\\
1032	0.142916\\
1072	0.139652\\
1112	0.139061\\
1152	0.139066\\
1192	0.139408\\
1232	0.139342\\
1272	0.140013\\
1312	0.141259\\
1352	0.14212\\
1392	0.142989\\
1432	0.140383\\
1472	0.135106\\
1512	0.1283\\
1552	0.129722\\
1592	0.126258\\
1632	0.125806\\
1672	0.10295\\
1712	0.104625\\
1752	0.0814396\\
1792	0.0804153\\
1832	0.0817627\\
1872	0.0794865\\
1912	0.0544597\\
1952	0.0538593\\
1992	0.0267979\\
2032	0.0156875\\
};
%\addlegendentry{data7}

\addplot [color=blue, line width=2.0pt, draw=none, mark size=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
706	0.179309\\
};
%\addlegendentry{data8}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
192	0.328526\\
232	0.311678\\
272	0.296635\\
312	0.2821\\
352	0.268057\\
392	0.255265\\
432	0.243319\\
472	0.2321\\
512	0.221488\\
552	0.211429\\
592	0.20248\\
632	0.19442\\
672	0.186752\\
712	0.179154\\
752	0.172154\\
792	0.166403\\
832	0.160962\\
872	0.156366\\
912	0.151072\\
952	0.147632\\
992	0.144437\\
1032	0.141485\\
1072	0.137987\\
1112	0.137469\\
1152	0.137744\\
1192	0.137611\\
1232	0.137618\\
1272	0.138265\\
1312	0.138852\\
1352	0.139541\\
1392	0.140278\\
1432	0.137867\\
1472	0.131999\\
1512	0.125866\\
1552	0.127061\\
1592	0.122785\\
1632	0.121056\\
1672	0.100563\\
1712	0.100749\\
1752	0.079167\\
1792	0.077096\\
1832	0.0790261\\
1872	0.0767882\\
1912	0.052335\\
1952	0.0488681\\
1992	0.0249716\\
2032	0.0136821\\
};
%\addlegendentry{data9}

\addplot [color=red, line width=2.0pt, draw=none, mark size=3.0pt, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
633	0.194253\\
};
%\addlegendentry{data10}

\addplot [color=black, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
192	0.327925\\
232	0.310773\\
272	0.295638\\
312	0.281187\\
352	0.267278\\
392	0.254524\\
432	0.242565\\
472	0.231376\\
512	0.220788\\
552	0.210925\\
592	0.202465\\
632	0.194795\\
672	0.18704\\
712	0.179391\\
752	0.172315\\
792	0.166406\\
832	0.160898\\
872	0.156267\\
912	0.150867\\
952	0.147384\\
992	0.143975\\
1032	0.140938\\
1072	0.137375\\
1112	0.136854\\
1152	0.137109\\
1192	0.137017\\
1232	0.137026\\
1272	0.137624\\
1312	0.137963\\
1352	0.138726\\
1392	0.139427\\
1432	0.136914\\
1472	0.13098\\
1512	0.124605\\
1552	0.125657\\
1592	0.121388\\
1632	0.118519\\
1672	0.0995053\\
1712	0.098707\\
1752	0.0779131\\
1792	0.074032\\
1832	0.0792278\\
1872	0.0754468\\
1912	0.0517298\\
1952	0.0474824\\
1992	0.024318\\
2032	0.0132759\\
};
%\addlegendentry{data11}

\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=pentagon*, mark options={solid, black}]
  table[row sep=crcr]{%
618	0.197458\\
};
%\addlegendentry{data12}

\end{axis}

%\begin{axis}[%
%width=8.856cm,
%height=6.326cm,
%at={(-1.151cm,-0.851cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> PBvspc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.00156cm,
height=7.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.187,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
xlabel={$\widetilde{p}$},
ymode=log,
ymin=1e-07,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_B$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.73506,0.90)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.19	7e-08\\
0.1981	7.9e-07\\
0.19882	1e-06\\
0.215	6.75e-05\\
0.23	0.00163953\\
0.23	0.00163953\\
0.25	0.0410341\\
0.295976	0.917431\\
};
\addlegendentry{$L=8$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.19	1e-08\\
0.20964	1e-06\\
0.209783	1.05e-06\\
0.21005	1.12e-06\\
0.210423	1.26e-06\\
0.215	4.05e-06\\
0.23	0.000261\\
0.25	0.0124\\
0.278817	0.413\\
};
\addlegendentry{$L=32$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.199733	2e-08\\
0.2	3e-08\\
0.212626	9.3e-07\\
0.2128341	1e-06\\
0.219284	5.85e-06\\
0.226888	5.48e-05\\
0.23	0.000127\\
0.231918	0.000212302\\
0.235197	0.000411093\\
0.25	0.00825\\
0.273205	0.201\\
};
\addlegendentry{$L=64$}

\addplot [color=green, line width=2.0pt, draw=none, mark size=3.0pt, mark=*, mark options={solid, blue}]
table[row sep=crcr]{%
	0.19882	1e-06\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=square*, mark options={solid, red}]
table[row sep=crcr]{%
	0.20964	1e-06\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=pentagon*, mark options={solid, black}]
  table[row sep=crcr]{%
0.213017 1e-06\\
};
%\addlegendentry{data6}


\node (c1leg)[right, align=left, text=black]
at (axis cs:0.21825,0.0000002) {\normalsize \textbf{Code 1}};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, ultra thick, shorten >=1.8pt] (c1leg.west) -- ($(c1leg.west)+(-6.1,0.82)$);

\node (c2leg)[right, align=left, text=black]
at (axis cs:0.23725,0.0000004) {\normalsize \textbf{Code 2}};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, ultra thick, shorten >=1.8pt] (c2leg.east) -- ($(c2leg.east)+(13.5,0.49)$);

\addplot [color=blue, solid, line width=2.0pt]
  table[row sep=crcr]{%
0.266561	4e-08\\
0.269763	1.2e-07\\
0.27	1.3e-07\\
0.275634	1e-06\\
0.289249	4.44e-05\\
0.294622	0.000180059\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.275634	1e-06\\
};
%\addlegendentry{data8}

\addplot [color=red, line width=2.0pt, dashed,]
  table[row sep=crcr]{%
0.275	4e-08\\
0.28	1.8e-07\\
0.2855	8.1e-07\\
0.28608	1e-06\\
0.298	4.45e-05\\
0.305	0.000320003\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
0.28608	1e-06\\
};
%\addlegendentry{data10}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.275	3e-08\\
0.28	1.3e-07\\
0.287688	1e-06\\
0.298	1.81e-05\\
0.305	0.000164634\\
};
%\addlegendentry{data11}

\addplot [color=black, line width=2.0pt, draw=none, mark size=3.0pt, mark=pentagon*, mark options={solid, black}]
  table[row sep=crcr]{%
0.287688	1e-06\\
};
%\addlegendentry{data12}

\end{axis}

%\begin{axis}[%
%width=8.589cm,
%height=6.135cm,
%at={(-1.117cm,-0.675cm)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> RateComparisons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.50000,0.50000,0.500000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=16.7cm,
height=6.2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Storage Rate R}_\text{w}$ (bits/symbol)},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Secret-key Rate R}_\text{s}$ (bits/symbol)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35506,0.3701)}, anchor=south west, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]

\addplot [only marks, color=red, mark size=4.3pt, mark=otimes*, mark options={rotate=45,solid,red}]
  table[row sep=crcr]{%
0.54003 0.125\\
};
\addlegendentry{\small Code 1, $n\!=\!1024$, $L=8$}

\addplot [only marks, color=red, mark size=4.5pt, mark=diamond*, mark options={solid,red, solid}]
  table[row sep=crcr]{%
0.282226 0.0625\\
};
\addlegendentry{\small Code 2, $n\!=\!2048$, $L=8$}

\addplot [only marks, color=blue, mark size=4.5pt, mark=+, mark options={rotate=45,solid,blue,ultra thick}]
  table[row sep=crcr]{%
0.48046 0.125\\
};
\addlegendentry{\small Code 1, $n\!=\!1024$, $L=32$}

\addplot [only marks, color=blue, mark size=4.5pt, mark=square*, mark options={solid,blue}]
  table[row sep=crcr]{%
0.246582 0.0625\\
};
\addlegendentry{\small Code 2, $n\!=\!2048$, $L=32$}

\addplot [only marks, color=red, mark size=4.5pt, mark=triangle*, mark options={rotate=90,solid,red}]
  table[row sep=crcr]{%
0.462890625 0.125\\
};
\addlegendentry{\small Code 1, $n\!=\!1024$, $L=64$}

\addplot [only marks, color=red, mark size=5pt, mark=pentagon*, mark options={solid,red}]
  table[row sep=crcr]{%
0.2392578 0.0625\\
};
\addlegendentry{\small Code 2, $n\!=\!2048$, $L=64$}

\addplot [only marks, color=black, mark size=4.5pt, mark=otimes, mark options={rotate=45,solid,black,ultra thick}]
  table[row sep=crcr]{%
0.6347	0.125\\
};
\addlegendentry{\small Nested PC 1 \cite{bizimWZ}, $n\!=\!1024$, $L=8$}

\addplot [only marks, color=black, mark size=4.5pt, mark=diamond, mark options={solid,fill=black, black, ultra thick}]
  table[row sep=crcr]{%
0.2983	0.0625\\
};
\addlegendentry{\small Nested PC 2 \cite{bizimWZ}, $n\!=\!2048$, $L=8$}

\addplot [only marks, color=black, mark size=5pt, mark=o, mark options={solid, black!20!green, ultra thick}]
  table[row sep=crcr]{%
0.875	0.125\\
};
\addlegendentry{\small PC in \cite{IgnaPolar}, $n\!=\!1024$}

\addplot [only marks, color=mycolor2, mark size=4.5pt, mark=pentagon, mark options={solid, blue, ultra thick}] 
table[row sep=crcr]{%
	1	0.09091\\
};
\addlegendentry{\small Best Code in \cite{maes2009soft}, $n\!=\!1408$}

\addplot [only marks,color=black!60!green, mark size=4.5pt, mark=square, mark options={solid, draw=black!60!green, ultra thick}]
  table[row sep=crcr]{%
1	0.125\\
};
\addlegendentry{\small FCS/COFE achievable, $n\!=\!1024$}

\addplot [only marks, solid, color=black!60!green, mark size=4.5pt, mark=triangle, mark options={solid, draw=black!60!green, ultra thick}]
  table[row sep=crcr]{%
1	0.0625\\
};
\addlegendentry{\small FCS/COFE achievable, $n\!=\!2048$}





\addplot [color=black!30!blue, solid, line width=3.5pt]
  table[row sep=crcr]{%
  	1.20	0.3901596952836\\
  	1.19	0.3901596952836\\
  	1.18	0.3901596952836\\
  	1.17	0.3901596952836\\
  	1.16	0.3901596952836\\
  	1.15	0.3901596952836\\
  	1.14	0.3901596952836\\
  	1.13	0.3901596952836\\
  	1.12	0.3901596952836\\
  	1.11	0.3901596952836\\
1.1	0.3901596952836\\
1.09	0.3901596952836\\
1.08	0.3901596952836\\
1.07	0.3901596952836\\
1.06	0.3901596952836\\
1.05	0.3901596952836\\
1.04	0.3901596952836\\
1.03	0.3901596952836\\
1.02	0.3901596952836\\
1.01	0.3901596952836\\
1	0.3901596952836\\
0.99	0.3901596952836\\
0.98	0.3901596952836\\
0.97	0.3901596952836\\
0.96	0.3901596952836\\
0.95	0.3901596952836\\
0.94	0.3901596952836\\
0.93	0.3901596952836\\
0.92	0.3901596952836\\
0.91	0.3901596952836\\
0.9	0.3901596952836\\
0.89	0.3901596952836\\
0.88	0.3901596952836\\
0.87	0.3901596952836\\
0.86	0.3901596952836\\
0.85	0.3901596952836\\
0.84	0.3901596952836\\
0.83	0.3901596952836\\
0.82	0.3901596952836\\
0.81	0.3901596952836\\
0.8	0.3901596952836\\
0.79	0.3901596952836\\
0.78	0.3901596952836\\
0.77	0.3901596952836\\
0.76	0.3901596952836\\
0.75	0.3901596952836\\
0.74	0.3901596952836\\
0.73	0.3901596952836\\
0.72	0.3901596952836\\
0.71	0.3901596952836\\
0.7	0.3901596952836\\
0.69	0.3901596952836\\
0.68	0.3901596952836\\
0.67	0.3901596952836\\
0.66	0.3901596952836\\
0.65	0.3901596952836\\
0.64	0.3901596952836\\
0.63	0.3901596952836\\
0.62	0.3901596952836\\
0.61	0.3901596952836\\
0.6098403047164	0.3901596952836\\
0.600181528522567	0.388410713739971\\
0.59251867318159	0.386667255482909\\
0.585606648644798	0.38492929951028\\
0.579180814657001	0.38319682502072\\
0.57311549625531	0.381469811410896\\
0.567336681382343	0.379748238272809\\
0.561795472576834	0.378032085391158\\
0.556457122500953	0.37632133274074\\
0.551295655828793	0.374615960483911\\
0.546290915136015	0.372915948968074\\
0.541426801360454	0.37122127872323\\
0.536690159692666	0.369531930459562\\
0.532070039497147	0.367847885065065\\
0.527557183312127	0.366169123603213\\
0.523143662589944	0.364495627310679\\
0.518822610996644	0.362827377595081\\
0.514588024639186	0.361164356032773\\
0.510434609454224	0.359506544366679\\
0.506357662610259	0.357853924504156\\
0.502352978943283	0.356206478514897\\
0.498416776149411	0.354564188628874\\
0.494545634256909	0.352927037234309\\
0.490736446124652	0.351295006875685\\
0.48698637656481	0.349668080251788\\
0.483292828289552	0.348046240213778\\
0.479653413314478	0.346429469763305\\
0.476065928767707	0.344817752050641\\
0.472528336287491	0.343211070372853\\
0.469038744366645	0.341609408172004\\
0.465595393135045	0.340012749033378\\
0.462196641173371	0.338421076683749\\
0.458840954030065	0.336834374989655\\
0.455526894175121	0.335252627955726\\
0.452253112172761	0.33367581972302\\
0.449018338893597	0.332103934567392\\
0.445821378617627	0.330536956897892\\
0.442661102904249	0.328974871255186\\
0.439536445125547	0.327417662310003\\
0.436446395575512	0.325865314861602\\
0.43338999708131	0.324317813836275\\
0.430366341053783	0.322775144285858\\
0.427374563923601	0.32123729138628\\
0.424413843917105	0.319704240436124\\
0.421483398132333	0.318175976855217\\
0.418582479881083	0.316652486183236\\
0.415710376267447	0.315133754078346\\
0.412866405977092	0.313619766315844\\
0.410049917254853	0.312110508786838\\
0.407260286051019	0.310605967496935\\
0.404496914319085	0.309106128564959\\
0.401759228449811	0.307610978221681\\
0.399046677828229	0.306120502808571\\
0.396358733501757	0.304634688776566\\
0.393694886948942	0.303153522684867\\
0.391054648939505	0.301676991199735\\
0.388437548477391	0.300205081093326\\
0.385843131819393	0.298737779242527\\
0.383270961562737	0.297275072627817\\
0.380720615795668	0.295816948332146\\
0.378191687305699	0.294363393539825\\
0.375683782840709	0.292914395535435\\
0.373196522418571	0.291469941702751\\
0.370729538681377	0.290030019523689\\
0.368282476290726	0.288594616577254\\
0.365854991360874	0.287163720538513\\
0.36344675092681	0.285737319177585\\
0.361057432444639	0.284315400358636\\
0.358686723321829	0.282897952038897\\
0.356334320475153	0.281484962267691\\
0.353999929914301	0.280076419185476\\
0.351683266349329	0.278672311022901\\
0.349384052820272	0.277272626099875\\
0.347102020347373	0.275877352824648\\
0.344836907600524	0.274486479692911\\
0.342588460586608	0.273099995286895\\
0.340356432353561	0.271717888274501\\
0.338140582710043	0.270340147408427\\
0.335940677959708	0.26896676152531\\
0.333756490649136	0.267597719544888\\
0.331587799328563	0.266233010469164\\
0.329434388324604	0.264872623381587\\
0.327296047524234	0.263516547446238\\
0.325172572169336	0.262164771907036\\
0.323063762661179	0.260817286086951\\
0.320969424374234	0.259474079387219\\
0.318889367478785	0.258135141286584\\
0.316823406771812	0.256800461340535\\
0.314771361515677	0.255470029180563\\
0.312733055284168	0.254143834513423\\
0.310708315815489	0.252821867120408\\
0.308696974871806	0.251504116856632\\
0.306698868104989	0.25019057365032\\
0.304713834928218	0.248881227502112\\
0.302741718393126	0.247576068484374\\
0.300782365072201	0.246275086740515\\
0.298835624946154	0.24497827248432\\
0.296901351295998	0.243685615999282\\
0.294979400599606	0.242397107637951\\
0.293069632432502	0.24111273782129\\
0.291171909372684	0.239832497038034\\
0.289286096909269	0.238556375844064\\
0.287412063354774	0.237284364861781\\
0.285549679760861	0.2360164547795\\
0.28369881983736	0.234752636350839\\
0.281859359874431	0.233492900394124\\
0.280031178667703	0.232237237791796\\
0.278214157446257	0.230985639489831\\
0.276408179803315	0.229738096497164\\
0.274613131629509	0.228494599885122\\
0.272828901048614	0.227255140786857\\
0.271055378355638	0.226019710396802\\
0.269292455957147	0.224788299970112\\
0.267540028313739	0.223560900822134\\
0.265797991884574	0.222337504327866\\
0.264066245073851	0.221118101921433\\
0.26234468817917	0.219902685095567\\
0.260633223341678	0.218691245401089\\
0.258931754497939	0.217483774446405\\
0.257240187333443	0.216280263897\\
0.255558429237689	0.215080705474947\\
0.25388638926078	0.213885090958411\\
0.252223978071457	0.212693412181173\\
0.250571107916528	0.211505661032142\\
0.248927692581621	0.210321829454892\\
0.247293647353214	0.20914190944719\\
0.24566888898189	0.207965893060535\\
0.244053335646775	0.206793772399705\\
0.24244690692109	0.205625539622303\\
0.240849523738808	0.204461186938316\\
0.239261108362338	0.203300706609673\\
0.237681584351223	0.20214409094981\\
0.236110876531794	0.200991332323242\\
0.234548910967763	0.19984242314514\\
0.232995614931693	0.198697355880905\\
0.231450916877348	0.197556123045763\\
0.22991474641285	0.196418717204346\\
0.228387034274647	0.195285130970296\\
0.226867712302246	0.194155357005856\\
0.225356713413682	0.193029388021481\\
0.223853971581703	0.191907216775441\\
0.222359421810641	0.190788836073442\\
0.220873000113953	0.189674238768234\\
0.219394643492391	0.188563417759244\\
0.217924289912796	0.187456365992191\\
0.216461878287488	0.186353076458728\\
0.215007348454228	0.185253542196066\\
0.213560641156738	0.184157756286622\\
0.212121698025755	0.183065711857657\\
0.210690461560606	0.181977402080923\\
0.209266875111283	0.180892820172317\\
0.207850882860997	0.179811959391533\\
0.206442429809208	0.178734813041722\\
0.205041461755106	0.177661374469155\\
0.203647925281517	0.176591637062888\\
0.202261767739255	0.175525594254432\\
0.200882937231859	0.174463239517428\\
0.19951138260075	0.173404566367324\\
0.198147053410747	0.172349568361054\\
0.196789899935978	0.171298239096723\\
0.195439873146137	0.170250572213297\\
0.194096924693087	0.169206561390291\\
0.192761006897815	0.168166200347463\\
0.191432072737698	0.167129482844518\\
0.190110075834097	0.1660964026808\\
0.18879497044025	0.165066953695003\\
0.187486711429475	0.164041129764877\\
0.186185254283645	0.163018924806936\\
0.184890555081958	0.162000332776175\\
0.183602570489972	0.160985347665786\\
0.182321257748904	0.159973963506876\\
0.181046574665185	0.158966174368193\\
0.179778479600266	0.157961974355849\\
0.178516931460662	0.156961357613048\\
0.17726188968823	0.155964318319823\\
0.176013314250678	0.154970850692764\\
0.174771165632291	0.153980948984759\\
0.17353540482487	0.152994607484731\\
0.17230599331889	0.152011820517385\\
0.171082893094842	0.15103258244295\\
0.169866066614792	0.150056887656928\\
0.168655476814115	0.149084730589844\\
0.167451087093425	0.148116105707002\\
0.166252861310681	0.147151007508235\\
0.165060763773472	0.146189430527672\\
0.163874759231469	0.14523136933349\\
0.162694812869047	0.144276818527685\\
0.161520890298068	0.143325772745831\\
0.160352957550818	0.142378226656854\\
0.159190981073106	0.141434174962798\\
0.158034927717501	0.140493612398601\\
0.156884764736722	0.139556533731871\\
0.155740459777167	0.138622933762658\\
0.154601980872581	0.13769280732324\\
0.153469296437855	0.136766149277903\\
0.152342375262957	0.135842954522723\\
0.151221186506995	0.134923217985357\\
0.150105699692397	0.134006934624826\\
0.148995884699211	0.133094099431311\\
0.147891711759534	0.132184707425942\\
0.146793151452042	0.131278753660595\\
0.145700174696641	0.13037623321769\\
0.144612752749221	0.129477141209986\\
0.143530857196523	0.128581472780386\\
0.142454459951104	0.127689223101739\\
0.141383533246404	0.126800387376641\\
0.140318049631914	0.125914960837251\\
0.139257981968439	0.125032938745089\\
0.138203303423455	0.124154316390856\\
0.137153987466556	0.123279089094239\\
0.136110007864994	0.122407252203733\\
0.135071338679299	0.121538801096448\\
0.134037954258998	0.120673731177938\\
0.133009829238397	0.119812037882012\\
0.131986938532465	0.118953716670558\\
0.130969257332784	0.118098763033369\\
0.129956761103579	0.117247172487967\\
0.128949425577823	0.116398940579427\\
0.127947226753424	0.115554062880209\\
0.12695014088947	0.114712534989986\\
0.125958144502556	0.113874352535478\\
0.124971214363178	0.113039511170282\\
0.123989327492184	0.11220800657471\\
0.123012461157306	0.111379834455625\\
0.122040592869747	0.11055499054628\\
0.121073700380832	0.109733470606154\\
0.12011176167872	0.108915270420799\\
0.11915475498518	0.108100385801677\\
0.118202658752422	0.107288812586011\\
0.117255451659982	0.106480546636622\\
0.116313112611675	0.105675583841787\\
0.115375620732588	0.104873920115078\\
0.114442955366138	0.10407555139522\\
0.113515096071175	0.103280473645935\\
0.112592022619145	0.102488682855802\\
0.11167371499129	0.101700175038109\\
0.110760153375914	0.100914946230706\\
0.109851318165681	0.100132992495866\\
0.108947189954971	0.0993543099201439\\
0.108047749537278	0.0985788946142315\\
0.107152977902654	0.0978067427128236\\
0.106262856235194	0.0970378503744788\\
0.105377365910569	0.0962722137814831\\
0.104496488493601	0.0955098291397151\\
0.103620205735875	0.0947506926785127\\
0.102748499573395	0.0939948006505404\\
0.10188135212428	0.0932421493316584\\
0.101018745686498	0.0924927350207921\\
0.100160662735637	0.091746554039804\\
0.099307085922717	0.0910036027333663\\
0.0984579980720334	0.0902638774688338\\
0.0976133821790415	0.0895273746361198\\
0.0967732214082729	0.0887940906475712\\
0.0959374990912875	0.088064021937846\\
0.0951061987246586	0.087337164963792\\
0.0942793039679912	0.0866135162043258\\
0.093456798641975	0.0858930721603133\\
0.0926386667264648	0.0851758293544517\\
0.0918248923585963	0.0844617843311524\\
0.0910154598309288	0.0837509336564244\\
0.0902103535896233	0.0830432739177589\\
0.0894095582326417	0.0823388017240165\\
0.0886130585079838	0.0816375137053134\\
0.0878208393119454	0.0809394065129093\\
0.087032885687409	0.0802444768190971\\
0.0862491828221583	0.0795527213170925\\
0.085469716047222	0.0788641367209255\\
0.0846944708352413	0.0781787197653325\\
0.0839234327988658	0.0774964672056493\\
0.0831565876891714	0.0768173758177051\\
0.0823939213941066	0.0761414423977177\\
0.0816354199369596	0.0754686637621897\\
0.0808810694748507	0.0747990367478055\\
0.0801308562972489	0.0741325582113288\\
0.0793847668245108	0.0734692250295015\\
0.0786427876064396	0.0728090340989445\\
0.0779049053208714	0.0721519823360568\\
0.0771711067722778	0.0714980666769185\\
0.0764413788903932	0.0708472840771923\\
0.0757157087288609	0.0701996315120283\\
0.0749940834639036	0.0695551059759656\\
0.0742764903930073	0.068913704482841\\
0.073562916933632	0.0682754240656915\\
0.0728533506219368	0.0676402617766645\\
0.0721477791115278	0.0670082146869224\\
0.0714461901722212	0.0663792798865539\\
0.0707485716888285	0.0657534544844809\\
0.070054911659957	0.0651307356083705\\
0.0693651981968286	0.0645111204045454\\
0.0686794195221175	0.0638946060378958\\
0.0679975639688036	0.0632811896917918\\
0.067319619979043	0.0626708685679974\\
0.066645576103056	0.0620636398865841\\
0.0659754209980307	0.0614595008858458\\
0.0653091434270419	0.0608584488222155\\
0.0646467322579873	0.0602604809701807\\
0.0639881764625378	0.0596655946222016\\
0.0633334651151037	0.059073787088629\\
0.0626825873918166	0.058485055697622\\
0.062035532569524	0.0578993977950693\\
0.0613922900247995	0.0573168107445078\\
0.0607528492329686	0.0567372919270448\\
0.0601171997671454	0.0561608387412786\\
0.0594853312972856	0.0555874486032224\\
0.058857233589252	0.0550171189462259\\
0.0582328965038934	0.0544498472208998\\
0.0576123099961372	0.0538856308950402\\
0.0569954641140928	0.0533244674535542\\
0.0563823489981713	0.0527663543983847\\
0.0557729548802128	0.0522112892484385\\
0.0551672720826311	0.0516592695395122\\
0.0545652910175669	0.0511102928242202\\
0.0539670021860534	0.0505643566719243\\
0.0533723961771955	0.0500214586686618\\
0.0527814636673574	0.0494815964170756\\
0.0521941954193645	0.0489447675363452\\
0.0516105822817143	0.0484109696621171\\
0.0510306151878002	0.0478802004464367\\
0.0504542851551424	0.0473524575576811\\
0.0498815832846349	0.0468277386804918\\
0.0493125007597979	0.0463060415157082\\
0.0487470288460434	0.0457873637803017\\
0.0481851588899499	0.0452717032073108\\
0.0476268823185465	0.044759057545777\\
0.0470721906386085	0.0442494245606795\\
0.046521075435961	0.043742802032873\\
0.0459735283747928	0.0432391877590239\\
0.0454295411969798	0.0427385795515496\\
0.0448891057214169	0.0422409752385544\\
0.0443522138433595	0.0417463726637711\\
0.0438188575337741	0.0412547696864984\\
0.0432890288386971	0.0407661641815422\\
0.0427627198786036	0.0402805540391553\\
0.0422399228477822	0.0397979371649793\\
0.0417206300137212	0.0393183114799858\\
0.0412048337165014	0.0388416749204188\\
0.0406925263681972	0.0383680254377373\\
0.0401837004522858	0.0378973609985591\\
0.0396783485230654	0.0374296795846041\\
0.0391764632050792	0.0369649791926386\\
0.0386780371925485	0.0365032578344215\\
0.0381830632488149	0.0360445135366469\\
0.0376915342057856	0.0355887443408932\\
0.0372034429633903	0.0351359483035678\\
0.0367187824890437	0.0346861234958539\\
0.0362375458171147	0.034239268003659\\
0.0357597260484037	0.0337953799275619\\
0.0352853163496272	0.0333544573827615\\
0.0348143099529076	0.0329164984990254\\
0.03434670015527	0.0324815014206403\\
0.0338824803181484	0.0320494643063606\\
0.0334216438668951	0.0316203853293596\\
0.032964184290298	0.0311942626771804\\
0.0325100951401053	0.0307710945516868\\
0.0320593700305548	0.0303508791690148\\
0.0316120026379103	0.0299336147595259\\
0.0311679867000045	0.0295192995677593\\
0.0307273160157867	0.029107931852385\\
0.0302899844448776	0.0286995098861578\\
0.029855985907131	0.0282940319558704\\
0.0294253143821986	0.0278914963623091\\
0.0289979639091025	0.0274919014202086\\
0.028573928585813	0.027095245458207\\
0.0281532025688317	0.0267015268188021\\
0.0277357800727807	0.0263107438583077\\
0.0273216553699973	0.0259228949468095\\
0.0269108227901327	0.025537978468124\\
0.0265032767197577	0.0251559928197544\\
0.0260990116019729	0.0247769364128497\\
0.0256980219360246	0.0244008076721629\\
0.0253003022769244	0.0240276050360098\\
0.0249058472350756	0.0236573269562284\\
0.0245146514759036	0.0232899718981388\\
0.0241267097194928	0.0229255383405023\\
0.0237420167402242	0.0225640247754839\\
0.0233605673664233	0.0222054297086116\\
0.0229823564800091	0.0218497516587384\\
0.0226073790161486	0.0214969891580038\\
0.0222356299629167	0.0211471407517965\\
0.0218671043609595	0.0208002049987162\\
0.0215017973031632	0.0204561804705373\\
0.0211397039343268	0.0201150657521716\\
0.0207808194508396	0.0197768594416328\\
0.020425139100363	0.0194415601499993\\
0.0200726581815157	0.0191091665013804\\
0.0197233720435648	0.0187796771328801\\
0.0193772760861197	0.0184530906945624\\
0.0190343657588316	0.0181294058494172\\
0.0186946365610946	0.0178086212733268\\
0.0183580840417543	0.0174907356550309\\
0.0180247037988178	0.017175747696095\\
0.0176944914791676	0.0168636561108765\\
0.0173674427782825	0.016554459626492\\
0.0170435534399573	0.016248156982787\\
0.0167228192560323	0.0159447469323012\\
0.0164052360661212	0.0156442282402394\\
0.0160907997573463	0.0153465996844397\\
0.0157795062640753	0.0150518600553429\\
0.0154713515676641	0.0147600081559617\\
0.0151663316962	0.0144710428018515\\
0.0148644427242512	0.0141849628210802\\
0.0145656807726198	0.0139017670541988\\
0.0142700420080965	0.0136214543542126\\
0.0139775226432193	0.0133440235865532\\
0.0136881189360365	0.0130694736290498\\
0.0134018271898743	0.0127978033719004\\
0.0131186437531035	0.012529011717646\\
0.0128385650189137	0.0122630975811419\\
0.0125615874250903	0.0120000598895311\\
0.0122877074537913	0.0117398975822185\\
0.0120169216313322	0.0114826096108437\\
0.0117492265279704	0.0112281949392555\\
0.0114846187576944	0.0109766525434868\\
0.0112230949780163	0.0107279814117281\\
0.0109646518897668	0.0104821805443041\\
0.010709286236893	0.0102392489536476\\
0.0104569948062606	0.00999918566427671\\
0.0102077744274577	0.00976198971276943\\
0.00996162197260175	0.00952766014774142\\
0.00971853435615055	0.0092961960298219\\
0.00947850853471632	0.00906759643163013\\
0.00924154150687961	0.00884186043775403\\
0.00900763031301033	0.00861898714472709\\
0.00877677203508931	0.00839897566100567\\
0.00854896379653236	0.00818182510694898\\
0.00832420276201828	0.00796753461479582\\
0.0081024861373199	0.00775610332864496\\
0.00788381116913617	0.00754753040443257\\
0.0076681751449289	0.00734181500991371\\
0.00745557539276054	0.00713895632464068\\
0.00724600928113628	0.00693895353994389\\
0.00703947421884799	0.00674180585891149\\
0.00683596765481953	0.0065475124963712\\
0.00663548707795858	0.00635607267887006\\
0.00643803001700571	0.00616748564465674\\
0.00624359404039088	0.00598175064366224\\
0.00605217675608938	0.0057988669374831\\
0.0058637758114819	0.00561883379936168\\
0.00567838889321681	0.00544165051417056\\
0.00549601372707387	0.00526731637839406\\
0.00531664807783272	0.00509583070011155\\
0.00514028974914094	0.00492719279898179\\
0.00496693658338732	0.00476140200622499\\
0.00479658646157655	0.0045984576646072\\
0.00462923730320397	0.00443835912842616\\
0.00446488706613768	0.00428110576349339\\
0.0043035337464985	0.00412669694712076\\
0.00414517537854475	0.00397513206810418\\
0.00398981003455823	0.00382641052671073\\
0.00383743582473328	0.00368053173466243\\
0.00368805089706792	0.00353749511512369\\
0.00354165343725787	0.00339730010268591\\
0.00339824166858982	0.00325994614335667\\
0.00325781385184265	0.00312543269454313\\
0.00312036828518614	0.00299375922504175\\
0.00298590330408277	0.00286492521502413\\
0.0028544172811944	0.00273893015602544\\
0.00272590862628741	0.00261577355093168\\
0.00260037578614258	0.00249545491396896\\
0.00247781724446738	0.00237797377069038\\
0.0023582315218087	0.0022633296579655\\
0.00224161717546822	0.00215152212396996\\
0.00212797279942134	0.00204255072817405\\
0.00201729702423714	0.00193641504133168\\
0.0019095885170004	0.00183311464547198\\
0.00180484598123565	0.00173264913388782\\
0.0017030681568353	0.00163501811112599\\
0.00160425381998641	0.00154022119297936\\
0.00150840178310219	0.00144825800647685\\
0.001415510894756	0.00135912818987416\\
0.00132558003961436	0.001272831392646\\
0.00123860813837584	0.00118936727547769\\
0.00115459414770913	0.00110873551025625\\
0.00107353706019486	0.00103093578006408\\
0.000995435904267983	0.00095596777917073\\
0.000920289744165137	0.000883831213024822\\
0.000848097679869042	0.000814525798249033\\
0.000778858847060304	0.000748051262631888\\
0.000712572417069346	0.000684407345121096\\
0.000649237596826779	0.000623593795819222\\
0.000588853628822328	0.000565610375975911\\
0.000531419791060528	0.000510456857982788\\
0.000476935397019873	0.000458133025369456\\
0.000425399795616843	0.000408638672795725\\
0.000376812371166713	0.000361973606049171\\
0.000331172543350355	0.000318137642039362\\
0.000288479767182048	0.000277130608793863\\
0.000248733532978052	0.000238952345454124\\
0.000211933366329298	0.000203602702272154\\
0.000178078828073969	0.000171081540605855\\
0.000147169514273182	0.000141388732916914\\
0.000119205056188676	0.00011452416276736\\
9.41851202626021e-05	9.04877248166791e-05\\
7.21094080974316e-05	6.92793248194823e-05\\
5.29776564414108e-05	5.08988796231735e-05\\
3.67896371719079e-05	3.5346317166618e-05\\
2.35451572835332e-05	2.26215764774773e-05\\
1.3244058878259e-05	1.27246076710996e-05\\
5.88621915487142e-06	5.65537194996413e-06\\
1.47155040330915e-06	1.41384160201596e-06\\
0	0\\
};
\addlegendentry{\small $\mathcal{R}_{\text{gs,bin}}$ Boundary}




\addplot [color=black,dashed,line width=3.5pt]
table[row sep=crcr]{%
	0.6098403047164	0.3901596952836\\
	0.6198403047164	0.3801596952836\\
	0.6298403047164	0.3701596952836\\
	0.6398403047164	0.3601596952836\\
	0.6498403047164	0.3501596952836\\
	0.6598403047164	0.3401596952836\\
	0.6698403047164	0.3301596952836\\
	0.6798403047164	0.3201596952836\\
	0.6898403047164	0.3101596952836\\
	0.6998403047164	0.3001596952836\\
	0.7098403047164	0.2901596952836\\
	0.7198403047164	0.2801596952836\\
	0.7298403047164	0.2701596952836\\
	0.7398403047164	0.2601596952836\\
	0.7498403047164	0.2501596952836\\
	0.7598403047164	0.2401596952836\\
	0.7698403047164	0.2301596952836\\
	0.7798403047164	0.2201596952836\\
	0.7898403047164	0.2101596952836\\
	0.7998403047164	0.2001596952836\\
	0.8098403047164	0.1901596952836\\
	0.8198403047164	0.1801596952836\\
	0.8298403047164	0.1701596952836\\
	0.8398403047164	0.1601596952836\\
	0.8498403047164	0.1501596952836\\
	0.8598403047164	0.1401596952836\\
	0.8698403047164	0.1301596952836\\
	0.8798403047164	0.1201596952836\\
	0.8898403047164	0.1101596952836\\
	0.8998403047164	0.1001596952836\\
	0.9098403047164	0.0901596952836\\
	0.9198403047164	0.0801596952836\\
	0.9298403047164	0.0701596952836\\
	0.9398403047164	0.0601596952836\\
	0.9498403047164	0.0501596952836\\
	0.9598403047164	0.0401596952836\\
	0.9698403047164	0.0301596952836\\
	0.9798403047164	0.0201596952836\\
	0.9898403047164	0.0101596952836\\
	0.9998403047164	0.0001596952836\\
};







\end{axis}
\end{tikzpicture}%
